Hierarchical Quasi-Clustering Methods for Asymmetric Networks

This paper introduces hierarchical quasi-clustering methods, a generalization of hierarchical clustering for asymmetric networks where the output structure preserves the asymmetry of the input data. We show that this output structure is equivalent to a finite quasi-ultrametric space and study admissibility with respect to two desirable properties. We prove that a modified version of single linkage is the only admissible quasi-clustering method. Moreover, we show stability of the proposed method and we establish invariance properties fulfilled by it. Algorithms are further developed and the value of quasi-clustering analysis is illustrated with a study of internal migration within United States.

==> quasi-clustering_io_network_1_2.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node[blue vertex here] (PC) {{PC}};
	
	\path (PC)
      + ( 0,     -1)      node [blue vertex here] (CO) {{CO}}
      + (-0.8661,-0.5) node [blue vertex here] (OG) {{OG}}
      + ( 1,      0)      node [blue vertex here] (AS) {{AS}}
      + ( 1,     -1)      node [blue vertex here] (MP) {{MP}}
      + ( 1,-1.8) node [blue vertex here] (WH) {{WH}}
      + ( 0,-1.8) node [blue vertex here] (RL) {{RL}}
      + ( 2,-0.5) node [blue vertex here] (SC) {{SC}}
      + ( 2,-1.5) node [blue vertex here] (FR) {{FR}}
      + (2,0.5) node [blue vertex here] (RA) {{RA}};

	                           
  %\path[thin, -stealth] (PC) edge  node {} (CO);	
  %\path[thin, -stealth] (CO) edge [bend left] node {} (OG);
  \path[thin,-stealth] (OG) edge [bend left=20] node {} (PC);
  %\path[thin,-stealth] (AS) edge [bend left] node {} (MP);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (AS);
  \path[thin,-stealth] (PC) edge [bend left=20] node {} (AS);
   \path[thin,-stealth] (OG) edge [bend left=50] node {} (AS);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (CO);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (RL);
  \path[thin, -stealth] (MP) edge [bend left=0] node {} (WH);
  %\path[thin, -stealth] (WH) edge [bend left=20] node {} (RL);
  %\path[thin,-stealth] (RL) edge [bend left] node {} (OG);
    \path[thin,-stealth] (MP) edge [bend left=20] node {} (SC);
      \path[thin,-stealth] (MP) edge [bend left=20] node {} (FR);
       \path[thin,-stealth] (MP) edge [bend left=20] node {} (RA);
        \path[thin,-stealth] (MP) edge [bend left=0] node {} (AS);
        \path[thin,-stealth] (SC) edge [bend left=0] node {} (RA);
        \path[thin,-stealth] (SC) edge [bend left=0] node {} (FR);
        \path[thin,-stealth] (FR) edge [bend right=30] node {} (RA);
       % \path[thin,-stealth] (SC) edge [bend left] node {} (FR);
         % \path[thin,-stealth] (FR) edge [bend left=40] node {} (RL);
           \path[thin,-stealth] (MP) edge [bend left=20] node {} (CO);
             \path[thin,-stealth] (MP) edge [bend left=50] node {} (OG);
               \path[thin,-stealth] (MP) edge [bend right=20] node {} (PC);
                 \path[thin,-stealth] (CO) edge [bend left=20] node {} (OG);
                   \path[thin,-stealth] (CO) edge [bend left=0] node {} (PC);
                     \path[thin,-stealth] (CO) edge [bend left=20] node {} (AS);
        
        
\end{tikzpicture}}

==> quasi-clustering_io_network_2_2.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node (base) {{}};
	
	\path (base)
       + (0, -0.5) node [red vertex, minimum width=1.4*\unit, minimum height=1.4*\unit, anchor=center] (clust1) {{}}
      + (0.2, -0.3) node [blue vertex here] (PC) {{PC}}
      + ( 0.1,     -0.8) node [blue vertex here] (CO) {{CO}}
      + (-0.25, -0.45) node [blue vertex here] (OG) {{OG}}
      + ( 1,      0)      node [blue vertex here] (AS) {{AS}}
      + ( 1,     -1)      node [blue vertex here] (MP) {{MP}}
      + ( 1,-1.8) node [blue vertex here] (WH) {{WH}}
      + ( 0,-1.8) node [blue vertex here] (RL) {{RL}}
      + ( 2,-0.5) node [blue vertex here] (SC) {{SC}}
      + ( 2,-1.5) node [blue vertex here] (FR) {{FR}}
      + (2,0.5) node [blue vertex here] (RA) {{RA}}
     ;

	                           
  %\path[thin, -stealth] (PC) edge  node {} (CO);	
  %\path[thin, -stealth] (CO) edge [bend left] node {} (OG);
  %\path[thin,-stealth] (OG) edge [bend left=20] node {} (PC);
  %\path[thin,-stealth] (AS) edge [bend left] node {} (MP);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (AS);
  %\path[thin,-stealth] (PC) edge [bend left=20] node {} (AS);
   %\path[thin,-stealth] (OG) edge [bend left=50] node {} (AS);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (CO);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (RL);
  \path[thin, -stealth] (MP) edge [bend left=0] node {} (WH);
  %\path[thin, -stealth] (WH) edge [bend left=20] node {} (RL);
  %\path[thin,-stealth] (RL) edge [bend left] node {} (OG);
    \path[thin,-stealth] (MP) edge [bend left=20] node {} (SC);
      \path[thin,-stealth] (MP) edge [bend left=20] node {} (FR);
       \path[thin,-stealth] (MP) edge [bend left=20] node {} (RA);
        \path[thin,-stealth] (MP) edge [bend left=0] node {} (AS);
         \path[thin,-stealth] (MP) edge [bend left=20] node {} (RL);
          \path[thin,-stealth] (MP) edge [bend left=20] node {} (clust1);
               \path[thin,-stealth] (SC) edge [bend left=0] node {} (RA);
        \path[thin,-stealth] (SC) edge [bend left=0] node {} (FR);
        \path[thin,-stealth] (FR) edge [bend right=30] node {} (RA);
       % \path[thin,-stealth] (SC) edge [bend left] node {} (FR);
         % \path[thin,-stealth] (FR) edge [bend left=40] node {} (RL);
           %\path[thin,-stealth] (MP) edge [bend left=20] node {} (CO);
             %\path[thin,-stealth] (MP) edge [bend left=50] node {} (OG);
             %  \path[thin,-stealth] (MP) edge [bend right=20] node {} (PC);
       %          \path[thin,-stealth] (CO) edge [bend left=20] node {} (OG);
           %        \path[thin,-stealth] (CO) edge [bend left=0] node {} (PC);
               %      \path[thin,-stealth] (CO) edge [bend left=20] node {} (AS);
               \path[thin,-stealth] (clust1) edge [bend left=20] node {} (AS);
        
        
\end{tikzpicture}}

==> quasi-clustering_io_network_3_2.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node (base) {{}};
	
	\path (base)
       + (1, -0.5) node [red vertex, minimum width=1.7*\unit, minimum height=1.7*\unit, anchor=center] (clust1) {{}}
      + (1.35, -0.4) node [blue vertex here] (PC) {{PC}}
      + ( 0.75,     -0.8) node [blue vertex here] (CO) {{CO}}
      + (0.63, -0.32) node [blue vertex here] (OG) {{OG}}
      + ( 1,      -0.1)      node [blue vertex here] (AS) {{AS}}
      + ( 1.2,     -0.9)      node [blue vertex here] (MP) {{MP}}
      + ( 1,-1.8) node [blue vertex here] (WH) {{WH}}
      + ( 0,-1.8) node [blue vertex here] (RL) {{RL}}
      + ( 2,-0.5) node [blue vertex here] (SC) {{SC}}
      + ( 2,-1.5) node [blue vertex here] (FR) {{FR}}
      + (2,0.5) node [blue vertex here] (RA) {{RA}}
     ;

	                           
  %\path[thin, -stealth] (PC) edge  node {} (CO);	
  %\path[thin, -stealth] (CO) edge [bend left] node {} (OG);
  %\path[thin,-stealth] (OG) edge [bend left=20] node {} (PC);
  %\path[thin,-stealth] (AS) edge [bend left] node {} (MP);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (AS);
  %\path[thin,-stealth] (PC) edge [bend left=20] node {} (AS);
   %\path[thin,-stealth] (OG) edge [bend left=50] node {} (AS);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (CO);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (RL);
 % \path[thin, -stealth] (MP) edge [bend left=0] node {} (WH);
  %\path[thin, -stealth] (WH) edge [bend left=20] node {} (RL);
  %\path[thin,-stealth] (RL) edge [bend left] node {} (OG);
  %  \path[thin,-stealth] (MP) edge [bend left=20] node {} (SC);
     % \path[thin,-stealth] (MP) edge [bend left=20] node {} (FR);
       %\path[thin,-stealth] (MP) edge [bend left=20] node {} (RA);
        %\path[thin,-stealth] (MP) edge [bend left=0] node {} (AS);
         %\path[thin,-stealth] (MP) edge [bend left=20] node {} (RL);
          %\path[thin,-stealth] (MP) edge [bend left=20] node {} (clust1);
               \path[thin,-stealth] (SC) edge [bend left=0] node {} (RA);
        \path[thin,-stealth] (SC) edge [bend left=0] node {} (FR);
        \path[thin,-stealth] (FR) edge [bend right=30] node {} (RA);
       % \path[thin,-stealth] (SC) edge [bend left] node {} (FR);
         % \path[thin,-stealth] (FR) edge [bend left=40] node {} (RL);
           %\path[thin,-stealth] (MP) edge [bend left=20] node {} (CO);
             %\path[thin,-stealth] (MP) edge [bend left=50] node {} (OG);
             %  \path[thin,-stealth] (MP) edge [bend right=20] node {} (PC);
       %          \path[thin,-stealth] (CO) edge [bend left=20] node {} (OG);
           %        \path[thin,-stealth] (CO) edge [bend left=0] node {} (PC);
               %      \path[thin,-stealth] (CO) edge [bend left=20] node {} (AS);
              % \path[thin,-stealth] (clust1) edge [bend left=20] node {} (AS);
         \path[thin,-stealth] (clust1) edge [bend left=20] node {} (RA);
        \path[thin,-stealth] (clust1) edge [bend left=20] node {} (SC);
         \path[thin,-stealth] (clust1) edge [bend left=20] node {} (FR);
         \path[thin,-stealth] (clust1) edge [bend left=20] node {} (WH);
         \path[thin,-stealth] (clust1) edge [bend left=20] node {} (RL);
         \path[thin,-stealth] (WH) edge [bend left=20] node {} (RL);
        
         
       
        
\end{tikzpicture}}

==> quasi-clustering_io_network_4_2.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node (base) {{}};
	
	\path (base)
       + (1, -0.5) node [red vertex, minimum width=1.9*\unit, minimum height=1.9*\unit, anchor=center] (clust1) {{}}
      + (1.4, -0.5) node [blue vertex here] (PC) {{PC}}
      + ( 0.6,     -0.5) node [blue vertex here] (CO) {{CO}}
      + (0.8, -0.05) node [blue vertex here] (OG) {{OG}}
      + ( 1.2,  -0.05)      node [blue vertex here] (AS) {{AS}}
      + ( 1,     -0.5)      node [blue vertex here] (MP) {{MP}}
      + ( 1.2,-0.95) node [blue vertex here] (WH) {{WH}}
      + ( 0.8,-0.95) node [blue vertex here] (RL) {{RL}}
      + ( 2,-0.5) node [blue vertex here] (SC) {{SC}}
      + ( 2,-1.5) node [blue vertex here] (FR) {{FR}}
      + (2,0.5) node [blue vertex here] (RA) {{RA}}
     ;

	                           
               \path[thin,-stealth] (SC) edge [bend left=0] node {} (RA);
        \path[thin,-stealth] (SC) edge [bend left=0] node {} (FR);
        \path[thin,-stealth] (FR) edge [bend right=30] node {} (RA);
         \path[thin,-stealth] (clust1) edge [bend left=20] node {} (RA);
        \path[thin,-stealth] (clust1) edge [bend left=20] node {} (SC);
         \path[thin,-stealth] (clust1) edge [bend left=20] node {} (FR);
        
         
       
        
\end{tikzpicture}}

==> quasi-clustering_west_coast.tex <==

\def \thisplotscale {0.55}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.7*\unit, 
                                 minimum height = 0.7*\unit, 
                                 anchor=center]
{\begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   S I X    M A P S  %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

       \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[height=0.45\linewidth, width=0.5\linewidth]{WC_map_1.png}};       
       \node at (3,0) {$\delta=0.859$};
       \node[anchor=south west,inner sep=0] at (6,0) {\includegraphics[height=0.45\linewidth, width=0.5\linewidth]{WC_map_2.png}};   
       \node at (9,0) {$\delta=0.921$};
       \node[anchor=south west,inner sep=0] at (0,-8) {\includegraphics[height=0.45\linewidth, width=0.5\linewidth]{WC_map_3.png}};       
       \node at (3,-8) {$\delta=0.922$};
       \node[anchor=south west,inner sep=0] at (6,-8) {\includegraphics[height=0.45\linewidth, width=0.5\linewidth]{WC_map_4.png}};    
       \node at (9,-8) {$\delta=0.923$};
       \node at (7.9,-2) {\scriptsize{WA}};  
       \node at (7.8,-3.2) {\scriptsize{OR}};  
       \node at (8.7,-4.7) {\scriptsize{NV}};  
        \node at (7.9,-5.8) {\scriptsize{CA}};  
         \node at (10.3,-6.5) {\scriptsize{AZ}};  

          
          
          
          %%%%%%% A R R O W S      F I R S T     M A P %%%%%%%%%%%%%%%%%%%%%%%%%%
          \path (1.4,3.4) edge [->, thick, bend left] (1.9,6.4) ; %WA to CA
           \path  (2.4,6.5) edge [->, thick, bend left] (2,5.3); %OR to WA
            \path  (1.6,3.8) edge [->, thick, bend left] (1.8,5.3); %OR to CA
             \path  (1.6,2.3) edge [->, thick, bend left] (2.7,3.6) ; %NV to CA
              \path (2.7,1.6) edge [->, thick, bend right] (4.6,1.3) ; %AZ to CA
              
              
              
                %%%%%%% A R R O W S      S E C O N D     M A P %%%%%%%%%%%%%%%%%%%%%%%%%%
            \path (1.4+6,3.4) edge [->, thick, bend left]  (1.9+6,6.4); %OR to CA
             \path (1.6+6,2.3) edge [->, thick, bend left]  (2.7+6,3.6)  ; %NV to CA
              \path  (2.7+6,1.6) edge [->, thick, bend right] (4.6+6,1.3); %AZ to CA
               \path (4.2+6,1.7) edge [->, thick, bend right]  (3+6,3.2)  ; %NV to CA
               
               
        %%%%%%% A R R O W S      T H I R D     M A P %%%%%%%%%%%%%%%%%%%%%%%%%%
             \path  (1.4,3.4-8) edge [->, thick, bend left] (2.7,3.8-8); %NV to CA
              \path  (2.7,1.6-8) edge [->, thick, bend right] (4.6,1.4-8) ; %AZ to CA
               \path  (4.2,1.6-8) edge [->, thick, bend right] (3,3.1-8); %NV to CA
                              
          
          
       

\end{tikzpicture}}

==> quasi-dendrogram_example_io.tex <==
\def \thisplotscale {0.6}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.7*\unit, 
                                 minimum height = 0.7*\unit, 
                                 anchor=center]
{\begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   S I X    M A P S  %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[anchor=south west,inner sep=0] at (0,10) {\centering\includegraphics[height=0.3\linewidth, width=1.15\linewidth]{summary_dendrogram.pdf}};      
\node at (14.5,10) {(a)};
       \node[anchor=south west,inner sep=0] at (1.5,4) {\centering\input{quasi-partition_io_network_1.tex}};
        \node[anchor=south west,inner sep=0] at (1.5,-3) {\centering\input{quasi-partition_io_network_2.tex}};
         \node[anchor=south west,inner sep=0] at (8.5,-10) {\centering\input{quasi-partition_io_network_3.tex}};
          \node[anchor=south west,inner sep=0] at (15,4.1) {\centering\input{quasi-partition_io_network_4.tex}};
           \node[anchor=south west,inner sep=0] at (17,-3.5) {\centering\input{quasi-partition_io_network_5.tex}};
             
             
             
             \draw [dashed, color=gray] (3,11.25)--(25.5,11.25);
\node at (3,11.3) [left] {$\delta^{**}_1$};

\draw [dashed, color=gray] (3,13.2)--(25.5,13.2);
\node at (3,13.2) [left] {$\delta^{**}_2$};

\draw [dashed, color=gray] (3,13.95)--(25.5,13.95);
\node at (3,14) [left] {$\delta^{**}_3$};

\draw [dashed, color=gray] (3,15.95)--(25.5,15.95);
\node at (3,15.8) [left] {$\delta^{**}_4$};

\draw [dashed, color=gray] (3,16.1)--(25.5,16.1);
\node at (3,16.4) [left] {$\delta^{**}_5$};


\node at (8.5, 3.5) {$\delta^{**}_1=0.787$};
\node at (8.5, -3.5) {$\delta^{**}_2=0.845$};
\node at (14.5, -10.5) {$\delta^{**}_3=0.868$};
\node at (21, 3.6) {$\delta^{**}_4=0.929$};
\node at (21, -4) {$\delta^{**}_5=0.933$};

\node at (14.5, -12) {(b)};




\end{tikzpicture}}

==> quasi-dendrogram_example_io_2.tex <==
\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.7*\unit, 
                                 minimum height = 0.7*\unit, 
                                 anchor=center]
{\begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   S I X    M A P S  %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
       \node[anchor=south west,inner sep=0] at (-8,0) {\centering\input{quasi-clustering_io_network_1_2.tex}};
        \node[anchor=south west,inner sep=0] at (1.3,0) {\centering\input{quasi-clustering_io_network_2_2.tex}};
         \node[anchor=south west,inner sep=0] at (9.3,0) {\centering\input{quasi-clustering_io_network_3_2.tex}};
          \node[anchor=south west,inner sep=0] at (15.5,0.7) {\centering\input{quasi-clustering_io_network_4_2.tex}};             
             
            

\node at (-3.7,-1) {$\delta^*_1=0.884$};
\node at (5.7, -1) {$\delta^*_2=0.886$};
\node at (13, -1) {$\delta^*_3=0.894$};
\node at (19, -1) {$\delta^*_4=0.899$};





\end{tikzpicture}}

==> quasi-partition_io_network_1.tex <==
\def \thisplotscale {0.72}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center, thin]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]
         
    \scriptsize
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%\path[draw, thin] (8.0,3.4) ++ ( -6, -1) node[blue vertex here] (1) {{FR}}
	    %                        ++ ( -0.3, -0.8) node[blue vertex here] (2) {{SC}}
	        %                    ++ (0.3,-0.8) node[blue vertex here] (3) {{IC}}
	            %                ++ ( 1, 0) node[blue vertex here] (4) {{MP}}
	                %            ++ ( 0.3, 0.8) node[blue vertex here] (5) {{AS}};
	                            %++ ( -0.3, 0.8) node[blue vertex here] (6) {{RA}};
	                           \node at (-5, 0) [blue vertex here] (1) {{AGR}};
	                           \node at (-4, 0) [blue vertex here] (2) {{MIN}};
	                           \node at (-3, 0) [blue vertex here] (3) {{UTI}};
	                           \node at (-1, 0) [blue vertex here] (4) {{CON}};
	                           \node at (0, -1.5) [blue vertex here] (5) {{MAN}};
	                           \node at (2, 0) [blue vertex here] (6) {{WHO}};
	                           \node at (1, 0) [blue vertex here] (7) {{RET}};
	                           \node at (-2, 0) [blue vertex here] (8) {{TRA}};
	                           \node at (3, 0) [blue vertex here] (9) {{INF}};
	                           \node at (0, 1) [blue vertex here] (10) {{FIR}};
	                           \node at (0, 2) [blue vertex here] (11) {{PRO}};
	                           \node at (4, 0) [blue vertex here] (12) {{EHS}};
	                             \node at (5, 0) [blue vertex here] (13) {{AER}};
	                           \node at (0, 0) [blue vertex here] (14) {{OSE}};
	                           
  \path[thin, -stealth] (2) edge [bend left=20, above] node {} (3);
   \path[thin, -stealth] (5) edge [bend left=20, above] node {} (1);
    \path[thin, -stealth] (5) edge [bend left=20, above] node {} (2);
     \path[thin, -stealth] (5) edge [bend left=20, above] node {} (3);
      \path[thin, -stealth] (5) edge [bend left=20, above] node {} (4);
       \path[thin, -stealth] (5) edge [bend left=20, above] node {} (8);
        \path[thin, -stealth] (5) edge [bend right=20, above] node {} (13);
        \path[thin, -stealth] (10) edge [bend right=20, above] node {} (2);
         \path[thin, -stealth] (10) edge [bend right=20, above] node {} (3);
          \path[thin, -stealth] (10) edge [bend left=20, above] node {} (6);
           \path[thin, -stealth] (10) edge [bend left=20, above] node {} (7);
            \path[thin, -stealth] (10) edge [bend left=20, above] node {} (9);	
              \path[thin, -stealth] (10) edge [bend left=20, above] node {} (11);
   \path[thin, -stealth] (10) edge [bend left=20, above] node {} (12);
    \path[thin, -stealth] (10) edge [bend left=20, above] node {} (13);
     \path[thin, -stealth] (10) edge [bend right=20, above] node {} (14);
      \path[thin, -stealth] (11) edge [bend right=20, above] node {} (2);
       \path[thin, -stealth] (11) edge [bend right=20, above] node {} (3);
        \path[thin, -stealth] (11) edge [bend left=20, above] node {} (6);
        \path[thin, -stealth] (11) edge [bend left=20, above] node {} (7);
         \path[thin, -stealth] (11) edge [bend left, above] node {} (9);
          \path[thin, -stealth] (11) edge [bend left=20, above] node {} (12);
           \path[thin, -stealth] (11) edge [bend left=20, above] node {} (13);
         
          
\end{tikzpicture}}

==> quasi-partition_io_network_2.tex <==
\def \thisplotscale {0.72}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center, thin]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]
         
    \scriptsize
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%\path[draw, thin] (8.0,3.4) ++ ( -6, -1) node[blue vertex here] (1) {{FR}}
	    %                        ++ ( -0.3, -0.8) node[blue vertex here] (2) {{SC}}
	        %                    ++ (0.3,-0.8) node[blue vertex here] (3) {{IC}}
	            %                ++ ( 1, 0) node[blue vertex here] (4) {{MP}}
	                %            ++ ( 0.3, 0.8) node[blue vertex here] (5) {{AS}};
	                            %++ ( -0.3, 0.8) node[blue vertex here] (6) {{RA}};
	                            
	                           \node at (0, 1.5) [red vertex, minimum width=2.5*\unit, minimum height=1*\unit, anchor=center, thin] (0) {};
	                           \node at (-5, 0) [blue vertex here] (1) {{AGR}};
	                           \node at (-4, 0) [blue vertex here] (2) {{MIN}};
	                           \node at (-3, 0) [blue vertex here] (3) {{UTI}};
	                           \node at (-1, 0) [blue vertex here] (4) {{CON}};
	                           \node at (0, -1.5) [blue vertex here] (5) {{MAN}};
	                           \node at (2, 0) [blue vertex here] (6) {{WHO}};
	                           \node at (1, 0) [blue vertex here] (7) {{RET}};
	                           \node at (-2, 0) [blue vertex here] (8) {{TRA}};
	                           \node at (3, 0) [blue vertex here] (9) {{INF}};
	                           \node at (-0.5, 1.5) [blue vertex here] (10) {{FIR}};
	                           \node at (0.5, 1.5) [blue vertex here] (11) {{PRO}};
	                           \node at (4, 0) [blue vertex here] (12) {{EHS}};
	                             \node at (5, 0) [blue vertex here] (13) {{AER}};
	                           \node at (0, 0) [blue vertex here] (14) {{OSE}};
	                           
  \path[thin, -stealth] (2) edge [bend left=20, above] node {} (3);
   \path[thin, -stealth] (5) edge [bend left=20, above] node {} (1);
    \path[thin, -stealth] (5) edge [bend left=20, above] node {} (2);
     \path[thin, -stealth] (5) edge [bend left=20, above] node {} (3);
      \path[thin, -stealth] (5) edge [bend left=20, above] node {} (4);
           \path[thin, -stealth] (5) edge [bend right=20, above] node {} (6);
      \path[thin, -stealth] (5) edge [bend right=20, above] node {} (7);
       \path[thin, -stealth] (5) edge [bend left=20, above] node {} (8);
        \path[thin, -stealth] (5) edge [bend right=20, above] node {} (12);
        \path[thin, -stealth] (5) edge [bend right=20, above] node {} (13);
                \path[thin, -stealth] (8) edge [bend right=20, above] node {} (3);
        \path[thin, -stealth] (0) edge [bend right=20, above] node {} (2);
         \path[thin, -stealth] (0) edge [bend right=20, above] node {} (3);
            \path[thin, -stealth] (0) edge [bend right=20, above] node {} (4);
          \path[thin, -stealth] (0) edge [bend left=20, above] node {} (6);
           \path[thin, -stealth] (0) edge [bend left=20, above] node {} (7);
            \path[thin, -stealth] (0) edge [bend left=20, above] node {} (9);	
   \path[thin, -stealth] (0) edge [bend left=20, above] node {} (12);
    \path[thin, -stealth] (0) edge [bend left=20, above] node {} (13);
     \path[thin, -stealth] (0) edge [bend right=20, above] node {} (14);

         
          
\end{tikzpicture}}

==> quasi-partition_io_network_3.tex <==
\def \thisplotscale {0.72}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center, thin]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]
         
    \scriptsize
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%\path[draw, thin] (8.0,3.4) ++ ( -6, -1) node[blue vertex here] (1) {{FR}}
	    %                        ++ ( -0.3, -0.8) node[blue vertex here] (2) {{SC}}
	        %                    ++ (0.3,-0.8) node[blue vertex here] (3) {{IC}}
	            %                ++ ( 1, 0) node[blue vertex here] (4) {{MP}}
	                %            ++ ( 0.3, 0.8) node[blue vertex here] (5) {{AS}};
	                            %++ ( -0.3, 0.8) node[blue vertex here] (6) {{RA}};
	                            
	                           \node at (0, 1.5) [red vertex, minimum width=2.5*\unit, minimum height=1*\unit, anchor=center, thin] (0) {};
	                           \node at (0, -1.5) [green vertex, minimum width=2.5*\unit, minimum height=1*\unit, anchor=center, thin] (-1) {};
	                           \node at (-4, 0) [blue vertex here] (1) {{AGR}};
	                           \node at (-0.5, -1.5) [blue vertex here] (2) {{MIN}};
	                           \node at (-3, 0) [blue vertex here] (3) {{UTI}};
	                           \node at (-1, 0) [blue vertex here] (4) {{CON}};
	                           \node at (0.5, -1.5) [blue vertex here] (5) {{MAN}};
	                           \node at (2, 0) [blue vertex here] (6) {{WHO}};
	                           \node at (1, 0) [blue vertex here] (7) {{RET}};
	                           \node at (-2, 0) [blue vertex here] (8) {{TRA}};
	                           \node at (3, 0) [blue vertex here] (9) {{INF}};
	                           \node at (-0.5, 1.5) [blue vertex here] (10) {{FIR}};
	                           \node at (0.5, 1.5) [blue vertex here] (11) {{PRO}};
	                           \node at (4, 0) [blue vertex here] (12) {{EHS}};
	                             \node at (5, 0) [blue vertex here] (13) {{AER}};
	                           \node at (0, 0) [blue vertex here] (14) {{OSE}};
	                           
   \path[thin, -stealth] (-1) edge [bend left=20, above] node {} (1);
    \path[thin, -stealth] (-1) edge [bend left=20, above] node {} (3);
     \path[thin, -stealth] (-1) edge [bend left=20, above] node {} (4);
      \path[thin, -stealth] (-1) edge [bend right=20, above] node {} (6);
           \path[thin, -stealth] (-1) edge [bend right=20, above] node {} (7);
      \path[thin, -stealth] (-1) edge [bend left=20, above] node {} (8);
       \path[thin, -stealth] (-1) edge [bend right=20, above] node {} (12);
        \path[thin, -stealth] (-1) edge [bend right=20, above] node {} (13);
        \path[thin, -stealth] (-1) edge [bend right=20, above] node {} (14);
                \path[thin, -stealth] (8) edge [bend right=20, above] node {} (3);
                 \path[thin, -stealth] (0) edge [bend right=20, above] node {} (1);
        \path[thin, -stealth] (0) edge [bend right=30, above] node {} (-1);
         \path[thin, -stealth] (0) edge [bend right=20, above] node {} (3);
            \path[thin, -stealth] (0) edge [bend right=20, above] node {} (4);
          \path[thin, -stealth] (0) edge [bend left=20, above] node {} (6);
           \path[thin, -stealth] (0) edge [bend left=20, above] node {} (7);
             \path[thin, -stealth] (0) edge [bend right=20, above] node {} (8);
            \path[thin, -stealth] (0) edge [bend left=20, above] node {} (9);	
   \path[thin, -stealth] (0) edge [bend left=20, above] node {} (12);
    \path[thin, -stealth] (0) edge [bend left=20, above] node {} (13);
     \path[thin, -stealth] (0) edge [bend left=20, above] node {} (14);

         
          
\end{tikzpicture}}

==> quasi-partition_io_network_4.tex <==
\def \thisplotscale {0.72}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center, thin]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]
         
    \scriptsize
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%\path[draw, thin] (8.0,3.4) ++ ( -6, -1) node[blue vertex here] (1) {{FR}}
	    %                        ++ ( -0.3, -0.8) node[blue vertex here] (2) {{SC}}
	        %                    ++ (0.3,-0.8) node[blue vertex here] (3) {{IC}}
	            %                ++ ( 1, 0) node[blue vertex here] (4) {{MP}}
	                %            ++ ( 0.3, 0.8) node[blue vertex here] (5) {{AS}};
	                            %++ ( -0.3, 0.8) node[blue vertex here] (6) {{RA}};
	                            
	                           \node at (0, 1.5) [red vertex, minimum width=2.5*\unit, minimum height=1.8*\unit, anchor=center, thin] (0) {};
	                           \node at (-4, 0) [blue vertex here] (1) {{AGR}};
	                           \node at (-0.5, 1.2) [blue vertex here] (2) {{MIN}};
	                           \node at (-3, 0) [blue vertex here] (3) {{UTI}};
	                           \node at (-2, 0) [blue vertex here] (4) {{CON}};
	                           \node at (0.5, 1.2) [blue vertex here] (5) {{MAN}};
	                           \node at (1, 0) [blue vertex here] (6) {{WHO}};
	                           \node at (0, 0) [blue vertex here] (7) {{RET}};
	                           \node at (0, -1.5) [blue vertex here] (8) {{TRA}};
	                           \node at (2, 0) [blue vertex here] (9) {{INF}};
	                           \node at (-0.5, 1.8) [blue vertex here] (10) {{FIR}};
	                           \node at (0.5, 1.8) [blue vertex here] (11) {{PRO}};
	                           \node at (3, 0) [blue vertex here] (12) {{EHS}};
	                             \node at (4, 0) [blue vertex here] (13) {{AER}};
	                           \node at (-1, 0) [blue vertex here] (14) {{OSE}};
	                           

                \path[thin, -stealth] (8) edge [bend left=20, above] node {} (1);
                 \path[thin, -stealth] (8) edge [bend left=20, above] node {} (3);
                  \path[thin, -stealth] (8) edge [bend left=20, above] node {} (4);
                   \path[thin, -stealth] (8) edge [bend right=20, above] node {} (6);
                    \path[thin, -stealth] (8) edge [bend right=20, above] node {} (7);
                 \path[thin, -stealth] (0) edge [bend right=20, above] node {} (1);
         \path[thin, -stealth] (0) edge [bend right=20, above] node {} (3);
            \path[thin, -stealth] (0) edge [bend right=20, above] node {} (4);
          \path[thin, -stealth] (0) edge [bend left=20, above] node {} (6);
           \path[thin, -stealth] (0) edge [bend left=20, above] node {} (7);
             \path[thin, -stealth] (0) edge [bend right=30, above] node {} (8);
            \path[thin, -stealth] (0) edge [bend left=20, above] node {} (9);	
   \path[thin, -stealth] (0) edge [bend left=20, above] node {} (12);
    \path[thin, -stealth] (0) edge [bend left=20, above] node {} (13);
     \path[thin, -stealth] (0) edge [bend right=20, above] node {} (14);

         
          
\end{tikzpicture}}

==> quasi-partition_io_network_5.tex <==
\def \thisplotscale {0.72}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center, thin]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]
         
    \scriptsize
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%\path[draw, thin] (8.0,3.4) ++ ( -6, -1) node[blue vertex here] (1) {{FR}}
	    %                        ++ ( -0.3, -0.8) node[blue vertex here] (2) {{SC}}
	        %                    ++ (0.3,-0.8) node[blue vertex here] (3) {{IC}}
	            %                ++ ( 1, 0) node[blue vertex here] (4) {{MP}}
	                %            ++ ( 0.3, 0.8) node[blue vertex here] (5) {{AS}};
	                            %++ ( -0.3, 0.8) node[blue vertex here] (6) {{RA}};
	                            
	                           \node at (0, 0) [red vertex, minimum width=4*\unit, minimum height=2.5*\unit, anchor=center, thin] (0) {};
	                           \node at (-0.5, 0.7) [blue vertex here] (1) {{AGR}};
	                           \node at (0.5, 0.7) [blue vertex here] (2) {{MIN}};
	                           \node at (0, 2.5) [blue vertex here] (3) {{UTI}};
	                           \node at (1.3, 1.8) [blue vertex here] (4) {{CON}};
	                           \node at (-1, 0) [blue vertex here] (5) {{MAN}};
	                           \node at (0, 0) [blue vertex here] (6) {{WHO}};
	                           \node at (2.5, 0) [blue vertex here] (7) {{RET}};
	                           \node at (1, 0) [blue vertex here] (8) {{TRA}};
	                           \node at (1, -2) [blue vertex here] (9) {{INF}};
	                           \node at (-0.5, -0.7) [blue vertex here] (10) {{FIR}};
	                           \node at (0.5, -0.7) [blue vertex here] (11) {{PRO}};
	                           \node at (-1, -2) [blue vertex here] (12) {{EHS}};
	                             \node at (-2.5, 0) [blue vertex here] (13) {{AER}};
	                           \node at (-1.3, 1.8) [blue vertex here] (14) {{OSE}};
	                           

               \path[thin, -stealth] (7) edge [bend right=20, above] node {} (4);
         \path[thin, -stealth] (0) edge [bend right=0, above] node {} (3);
            \path[thin, -stealth] (0) edge [bend right=0, above] node {} (4);
           \path[thin, -stealth] (0) edge [bend left=0, above] node {} (7);
            \path[thin, -stealth] (0) edge [bend left=0, above] node {} (9);	
   \path[thin, -stealth] (0) edge [bend left=0, above] node {} (12);
    \path[thin, -stealth] (0) edge [bend left=0, above] node {} (13);
     \path[thin, -stealth] (0) edge [bend right=0, above] node {} (14);

         
          
\end{tikzpicture}}

==> quasi_dendrogram_example.tex <==
\def \thisplotscale {0.44}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2, scale = \thisplotscale]

    \node [blue vertex] at (1,3) (1) {$x_2$};
    \node [blue vertex] at (4,-1) (2) {$x_3$};    
    \node [blue vertex] at (-2,-1) (3) {$x_1$};
   % \node [blue vertex] at (1,-2.2) (4) {$x_4$};

    \path (1) edge [bend left=20, above right] node {$3$} (2);	
    \path (2) edge [bend left=20, below] node {$2$} (3);
    \path (3) edge [bend left=20, above left] node {$1$} (1);    	

    \path (2) edge [bend left=20,left, pos=0.6] node {$1$} (1);	
    \path (3) edge [bend left=20, above] node {$3$} (2);
    \path (1) edge [bend left=20, right, , pos=0.4]  node {$2$} (3);    	
    
   % \path (3) edge [bend left=10, above right, pos=0.7] node {$2$} (4);    	
    %\path (4) edge [bend left=10, below left] node {$1$} (3);	
    %\path (4) edge [bend left=10, above left, pos=0.3] node {$2$} (2);
    %\path (2) edge [bend left=10, below right]  node {$1$} (4);  
    
    
    \node [below] at (6,-3) {$\tilde{D}_X(\delta)$};
    
    
       \node [blue vertex, scale=0.75] at (-0.4,-5.2) (4) {$x_2$};
    \node [blue vertex, scale=0.75] at (1.1,-7) (5) {$x_3$};    
    \node [blue vertex, scale=0.75] at (-1.9,-7) (6) {$x_1$};
    
     %\path (4) edge [loop,looseness=6] node {} (4);
     %\path (5) edge [loop,looseness=6] node {} (5);
     %\path (6) edge [loop,looseness=6] node {} (6);
    
    %\node [below] at (-0.4,-7.5) {$\tilde{D}_X(\delta)$};
    \node [below] at (-0.4,-7.4) {$0 \leq \delta < 1$};
    
    
           \node [blue vertex, scale=0.75] at (4.4,-5.2) (4p) {$x_2$};
    \node [blue vertex, scale=0.75] at (5.9,-7) (5p) {$x_3$};    
    \node [blue vertex, scale=0.75] at (2.9,-7) (6p) {$x_1$};
    
       %\path (4p) edge [loop,looseness=6] node {} (4p);
          %\path (5p) edge [loop,looseness=6, in=225, out=-45] node {} (5p);
             %\path (6p) edge [loop,looseness=6, in=225, out=-45] node {} (6p);
    
    
    
       \path (6p) edge [bend left=20, above] node {} (4p);
    \path (5p) edge [bend right=20, right, , pos=0.4]  node {} (4p);    	
    
    %\node [below] at (4.4,-7.5) {$\tilde{D}_X(\delta)$};
    \node [below] at (4.4,-7.4) {$1 \leq \delta < 2$};
    
    
     \node [blue vertex, scale=0.75] at (9.2,-5.2) (7p) {$x_{\{1,2\}}$};
      \node [blue vertex, scale=0.75] at (9.2,-7) (8p) {$x_3$};
      
      %\path (7p) edge [loop,looseness=4] node {} (7p);
      %\path (8p) edge [loop,looseness=5, in=225, out=-45] node {} (8p);
      
         \path (8p) edge node {} (7p);
    	
      
     % \node [below] at (9.2,-7.5) {$\tilde{D}_X(\delta)$};
      \node [below] at (9.2,-7.4) {$2 \leq \delta < 3$};
      
      
      
         \node [blue vertex, scale=0.75] at (13,-6.1) (9p) {$x_{\{1,2, 3\}}$};
         % \path (9p) edge [loop,looseness=4] node {} (9p);
         
       %  \node [below] at (13,-7.5) {$\tilde{D}_X(\delta)$};
           \node [below] at (13,-7.4) {$\delta \geq 3$};
    
    
    
   % \node [blue vertex] at (1,-2.2) (4) {$x_4$};

    %\path (4) edge [bend left=20, above right] node {$2+\red{\epsilon}$} (5);	
    %\path (5) edge [bend left=20, below] node {$2+\red{\epsilon}$} (6);
    %\path (6) edge [bend left=20, above left] node {$2+\red{\epsilon}$} (4);    	

    %\path (5) edge [bend left=20, below left, pos=0.6] node {$1$} (4);	
    %\path (6) edge [bend left=20, above] node {$1$} (5);
   % \path (4) edge [bend left=20, below right, , pos=0.4]  node {$1$} (6);  
    
    
    
       % Dendrograms
   %D_X
   \small
   \draw [-stealth] (6.5,-2) -- (6.5,3.5);
    \draw [-stealth] (6.3,-1.8) -- (13.3,-1.8);
    \draw [-, draw=black!30] (8,-1.8) -- (8,3.5);
      \draw [-, draw=black!30] (9.5,-1.8) -- (9.5,3.5);
       \draw [-, draw=black!30] (11,-1.8) -- (11,3.5);
    
    %\draw[thick, -] (6.5, -2) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) ++(0,1.5) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) -- ++(2,0) -- ++(0,-0.75) -- ++(2,0) -- ++(0,-3) -- ++(-2,0) -- ++(2,0)-- ++(0,1.5)-- ++(2,0);
   \draw[thick, -] (6.5, -1) -- ++(3,0) -- ++(0,1.5) -- ++(-3,0) ++(0,1.5) -- ++(4.5,0) -- ++(0,-2.25) -- ++(-1.5,0)-- ++(1.5,0)-- ++(0,1.125)-- ++(2,0);
   
   
    \node [below] at (13.3,-2.3) {$\delta$};
    \node [below] at (8,-2) {$1$};
    \node [below] at (9.5,-2) {$2$};
    \node [below] at (11,-2) {$3$};
    %\node [below] at (10.5,-2.3) {$2$};
    \node [left] at (6.5,-1) {$x_1$};
    \node [left] at (6.5,0.5) {$x_2$};
    \node [left] at (6.5,2) {$x_3$};
    
    \node [below] at (12,3.5) {$D_X$};
    
    \node [below] at (-2,4) {$\tdu_X$};
    
      \draw [-stealth] (-3,-8.5) -- (14,-8.5);
       \draw [-, draw=black!30] (-2.8,-8.5) -- (-2.8,-4.5);
       \node [below] at (-2.8, -8.5) {0};
        \draw [-, draw=black!30] (2,-8.5) -- (2,-4.5);
        \node [below] at (2,-8.5) {1};
         \draw [-, draw=black!30] (6.8,-8.5) -- (6.8,-4.5);
         \node [below] at (6.8,-8.5) {2};
          \draw [-, draw=black!30] (11.6,-8.5) -- (11.6,-4.5);
    \node [below] at (11.6,-8.5) {3};
       \node [below] at (13.6,-8.8) {$\delta$};
    
    %D_Y
    
    %\draw [-stealth] (13,-0.3) -- (13,4);
   % \draw [-stealth] (12.7,-0) -- (17.3,-0);
    
   % \draw[thick, -] (13.5,0) -- ++(0,1.5) -- ++(1.5,0) -- ++(0,-1.5) ++(1.5,0) -- ++(0,1.5) -- ++(-1.5,0) -- +(0,2);
    %\node [left] at (12.7,4) {$\delta$};
    %\node [left] at (13,1.5) {$1$};
    %\node [left] at (13,3) {$2$};
    %\node [] at (13.5,-0.3) {$a$};
    %\node [] at (15,-0.3) {$b$};
    %\node [] at (16.5,-0.3) {$c$};
    %\node [below] at (17.3,-0.3) {$NR_{X}$};
    
 
\end{tikzpicture}
}



%    \node [blue vertex] at (0,3) (1) {$1$};
%    \node [blue vertex] at (3,3) (2) {$2$};    
%    \node [blue vertex] at (3,0) (3) {$3$};
%    \node [blue vertex] at (0,0) (4) {$4$};

%    \path (1) edge [bend left, above] node {$1/2$} (2);	
%    \path (2) edge [bend left, right] node {$1/2$} (3);
%    \path (3) edge [bend left, below] node {$1/2$} (4);    	
%    \path (4) edge [bend left, left]  node {$1/2$} (1);    	

%    \path (2) edge [bend left=10, below] node {$1$} (1);	
%    \path (3) edge [bend left, left]  node {$1$} (2);
%    \path (4) edge [bend left, above] node {$1$} (3);    	
%    \path (1) edge [bend left, right] node {$1$} (4);        





%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> quasi_partition_example.tex <==

\def \thisplotscale {0.9}
\def \unit {\thisplotscale cm}

{\footnotesize
\begin{tikzpicture}[-stealth, shorten >=2,  shorten <=2, x = \unit, y=0.9*\unit]

    % cluster B_1
    \node [blue vertex, minimum size = 1.5*\unit] at (0,0.1) (b1) {};
    \path (b1) ++ (-0.8,0.8) node {\small $B_1$};
    \node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] at ( 0.37,-0.20) (1) {}; 
    \node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] at ( 0.35, 0.55) (2) {};
    \node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] at (-0.5, 0.2) (3) {}; 
    \node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] at (-0.4,-0.4) (4) {}; 
    %\path [stealth-stealth] (1) edge (2) (2) edge (3)  (3) edge (4)  (4) edge (1);
%   \path (b1) edge [loop,looseness=3, out=70, in=110] node {} (b1);

    % cluster B_2
    \path (b1) ++ (6.0,1.0) node [blue vertex, minimum size = 1.6*\unit] (b2) {}; 
    \path (b2) ++ (0.9,0.9) node {\small $B_2$};    
    \path (b2) ++ (-0.6,0.4) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (1p) {};  \path (b2) ++ (0.3,-0.3) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (2p) {};
    \path (b2) ++ (0.5,0.5) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (3p) {};  \path (b2) ++ (-0.5,-0.5) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (4p) {};
    %\path [stealth-stealth] (1p) edge (3p) (3p) edge (2p) (2p) edge (4p) 
                            (4p) edge (1p) (2p) edge (1p) (4p) edge (3p) ;
%   \path (b2) edge [loop,looseness=3, out=70, in=110] node {} (b2);
     
    % cluster B_3
    \path (b1) ++ (3.5,-1.8) node [blue vertex, minimum size = 1.7*\unit] (b3) {}; 
    \path (b3) ++ (1,1) node {\small $B_3$};    
    \path (b3) ++ (-0.5,0.6) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (1pp) {};  \path (b3) ++ (0.5,-0.4) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (2pp) {};
    \path (b3) ++ (0.5,0.5) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (3pp) {};  \path (b3) ++ (-0.2,-0.7) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (4pp) {};
    %\path [stealth-stealth] (1pp) edge (2pp) (1pp) edge (3pp) (1pp) edge (4pp) (2pp) edge (3pp);
    %\path [stealth-stealth] (2pp) edge (4pp) (3pp) edge (4pp);
%   \path (b3) edge [loop,looseness=3, out=70, in=110] node {} (b3);
   
    % cluster B_4
    \path (b1) ++ (1.5,1.5) node [blue vertex, minimum size = 0.5*\unit] (b4) {}; 
    \path (b4) ++ (+0.4,0.4) node {\small $B_4$};    
    \path (b4) ++ (0,0) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (1ppp) {}; 
%   \path (b4) edge [loop,looseness=5, out=70, in=110] node {} (b4);

    % cluster B_5
    \path (b1) ++ (3,0) node [blue vertex, minimum size = 0.8*\unit] (b5) {}; 
    \path (b5) ++ (+0.4,+0.6) node {\small $B_5$};    
    \path (b5) ++ (-0.2,0.2) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (1pppp) {};  
    \path (b5) ++ (0.2,-0.2) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (2pppp) {};
    %\path [stealth-stealth] (1pppp) edge (2pppp);
%   \path (b5) edge [loop,looseness=4, out=70, in=110] node {} (b5); 

    % cluster B_6
    \path (b1) ++ (6,-2) node [blue vertex, minimum size = 0.8*\unit] (b6) {}; 
    \path (b6) ++ (+0.4,+0.6) node {\small $B_6$};    
    \path (b6) ++ (-0.2,0.2) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (1pppp) {};  
    \path (b6) ++ (0.2,-0.2) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (2pppp) {};
    %\path [stealth-stealth] (1pppp) edge (2pppp);
%   \path (b5) edge [loop,looseness=4, out=70, in=110] node {} (b5); 

    % intercluster edges
    \path (b1) edge [thick, bend right, above]  node {} (b3);
    \path (b1) edge [thick, bend left, above]  node {} (b4);    
    \path (b1) edge [thick, bend right, above] node {} (b5);    
    \path (b2) edge [thick, bend left, pos=0.52, right] node {} (b3);    
    \path (b2) edge [thick, bend left, pos=0.52, right] node {} (b3);            
    \path (b4) edge [thick, bend left, pos=0.52, right] node {} (b5);   
\end{tikzpicture}}




